Nonsmoothable actions of Z2 * Z2 on spin four-manifolds

We construct some nonsmoothable actions of Z2 * Z2 on spin four-manifolds by using an equivariant version of Furuta' s 10/8inequality. The examples satisfy following property: any proper subgroup of Z2 * Z2 is smoothable for some smooth structure.

==> 5_s2s2.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '5_s2s2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3198.38242006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00046223)%
    \put(0,0){\includegraphics[width=\unitlength]{5_s2s2.eps}}%
    \put(0.36699892,0.53517223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0.10752205,0.46384405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.77954691,0.46384405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.44423016,0.79846513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0.44423016,0.13229095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_4$}}}%
    \put(0.37908712,0.43073866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.51436473,0.43073866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.47451933,0.37121651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.47451933,0.55814557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.43024665,0.48337394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota'_0$}}}%
    \put(0.57142733,0.46517295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota_0$}}}%
    \put(0.95550621,0.50894674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sharp^3 \iota_0$}}}%
    \put(0.50576102,0.97738925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sharp^3 \iota'_0$}}}%
  \end{picture}%
\endgroup%


==> conn_sum_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conn_sum_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{10040.62097533bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19624354)%
    \put(0,0){\includegraphics[width=\unitlength]{conn_sum_1.eps}}%
    \put(0.55008871,0.08774548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.0549691,0.09287886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2 \times S^2$}}}%
    \put(0.30361641,0.09333416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2 \times S^2$}}}%
    \put(0.76241079,0.09287886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2 \times S^2$}}}%
    \put(0.96413474,0.13512908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \sharp^l \iota_0$}}}%
  \end{picture}%
\endgroup%


==> n_s_1.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_s_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5795.39451522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64147216)%
    \put(0,0){\includegraphics[width=\unitlength]{n_s_1.eps}}%
    \put(0.55008876,0.31022897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.04388009,0.3126306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2 \times S^2$}}}%
    \put(0.28934255,0.3126306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2 \times S^2$}}}%
    \put(0.75196304,0.3126306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2 \times S^2$}}}%
    \put(0.293716,0.55219201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \sharp^k (-E_8)$}}}%
    \put(0.29431643,0.06886639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \sharp^k (-E_8)$}}}%
    \put(0.35495728,0.39308482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.3537565,0.23697965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \sharp^l \iota_0 (p)$}}}%
    \put(0.35255566,0.48974992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.35255566,0.14091491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \kappa (q) $}}}%
    \put(0.97015424,0.35608569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota$}}}%
  \end{picture}%
\endgroup%


==> n_s_2.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_s_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3256.71834536bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95151223)%
    \put(0,0){\includegraphics[width=\unitlength]{n_s_2.eps}}%
    \put(0.73673955,0.4542908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.95277071,0.48622477){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\iota_1$}}}%
    \put(0.18537251,0.4542908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.4969063,0.93321454){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\iota_2$}}}%
    \put(0.46730584,0.71986403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.46098923,0.18855377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.18210453,0.8564485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sharp^k (-E_8)$}}}%
    \put(0.66077519,0.85715033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sharp^k (-E_8)$}}}%
    \put(0.18421007,0.05985344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sharp^k (-E_8)$}}}%
    \put(0.66358258,0.05844973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sharp^k (-E_8)$}}}%
    \put(0.48582832,0.50271817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> r4r4.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'r4r4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5917.76989896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42566077)%
    \put(0,0){\includegraphics[width=\unitlength]{r4r4.eps}}%
    \put(0.20127614,0.31489631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0601138,0.28380873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ (0,0) \} \times \mathbb{R}^2$}}}%
    \put(0.02348499,0.36892473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^4$}}}%
    \put(0.0114319,0.05373585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0,0)$}}}%
    \put(0.57771675,0.28206694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ (0,0) \} \times \mathbb{R}^2$}}}%
    \put(0.53780808,0.36917842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^4$}}}%
    \put(0.67535944,0.0521266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0,0)$}}}%
    \put(0.9088947,0.26744686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ i_0 \sharp i_0$}}}%
  \end{picture}%
\endgroup%


==> s2s2.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 's2s2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{808.5421627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20980883)%
    \put(0,0){\includegraphics[width=\unitlength]{s2s2.eps}}%
    \put(0.12537557,0.8891647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(0.36175987,0.57807848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2 \times S^2$}}}%
    \put(0.06277355,1.18734864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.13312461,1.35126342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80558114\unitlength}\raggedright \end{minipage}}}%
    \put(0.18471015,1.17935278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \{ (1,0,0) \} \times S^2 $}}}%
    \put(0.18670912,0.00796186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \{ (-1,0,0) \} \times S^2 $}}}%
  \end{picture}%
\endgroup%

